Retrieve, Schedule, Reflect: LLM Agents for Chip QoR Optimization

Modern chip design requires multi-objective optimization of timing, power, and area under stringent time-to-market constraints. Although powerful optimization algorithms are integrated into EDA tools, achieving high QoR hinges on effective long-horizon scheduling, which relies heavily on manual expert intervention. To address this issue and automate chip design, we propose an agentic LLM framework that schedules chip optimizations through direct interaction with EDA tools. The agent is grounded in natural language expertise expressed as a search tree through retrieval-augmented generation (RAG). We further improve scheduling quality with Pareto-driven QoR feedback through language reflection. Experimental results show that, compared with black-box search methods such as reinforcement learning, our framework achieves 10% greater timing improvement while consuming less power and area, with more than 4x speedup. The post-optimization QoR is also comparable to that achieved by human experts. Finally, the agent supports customized tasks expressed in natural language, enabling preferential QoR trade-offs. The code and chip design data will be publicly available at https://github.com/YiKangOY/Open-LLM-ECO.

==> pgfplots/pareto_hv_metrics.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=1.25cm,
    },
    width=0.225\textwidth,
    height=0.16\textwidth,
    xmin=0,
    xmax=50,
    xtick={0,10,20,30,40,50},
    xlabel={Rounds},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!35},
    tick label style={font=\normalsize},
    label style={font=\normalsize},
    title style={font=\normalsize, yshift=-4pt},
    scaled y ticks=false,
    y tick label style={
        /pgf/number format/sci,
        /pgf/number format/precision=1,
    },
]

\nextgroupplot[
    title={mempool\_tile\_wrap},
    legend to name=paretohvlegend,
    ylabel={Hypervolume},
]
\addplot+[mylight, thick, mark=none, dashed] table [x=episode, y=hv1_2_3, col sep=comma] {pgfplots/pareto_hv_mempool_tile_wrap_ppo.csv};
\addlegendentry{PPO~\cite{PD-TODAES26-Hsiao}}
\addplot+[yang, thick, mark=none, dashed] table [x=episode, y=hv1_2_3, col sep=comma] {pgfplots/pareto_hv_mempool_tile_wrap_a3c.csv};
\addlegendentry{A3C~\cite{Arch-AAAI24-Bai}}
\addplot+[black, thick, mark=none] table [x=iteration_index, y=hv1_2_3, col sep=comma] {pgfplots/pareto_hv_mempool_tile_wrap_agent.csv};
\addlegendentry{Ours}

\nextgroupplot[
    title={aes\_256},
]
\addplot+[mylight, thick, mark=none, dashed] table [x=episode, y=hv1_2_3, col sep=comma] {pgfplots/pareto_hv_aes_256_ppo.csv};
\addplot+[yang, thick, mark=none, dashed] table [x=episode, y=hv1_2_3, col sep=comma] {pgfplots/pareto_hv_aes_256_a3c.csv};
\addplot+[black, thick, mark=none] table [x=iteration_index, y=hv1_2_3, col sep=comma] {pgfplots/pareto_hv_aes_256_agent.csv};

\nextgroupplot[
    title={NVDLA\_partition\_p},
]
\addplot+[mylight, thick, mark=none, dashed] table [x=episode, y=hv1_2_3, col sep=comma] {pgfplots/pareto_hv_NVDLA_partition_p_ppo.csv};
\addplot+[yang, thick, mark=none, dashed] table [x=episode, y=hv1_2_3, col sep=comma] {pgfplots/pareto_hv_NVDLA_partition_p_a3c.csv};
\addplot+[black, thick, mark=none] table [x=iteration_index, y=hv1_2_3, col sep=comma] {pgfplots/pareto_hv_NVDLA_partition_p_agent.csv};

\nextgroupplot[
    title={hidden1},
]
\addplot+[mylight, thick, mark=none, dashed] table [x=episode, y=hv1_2_3, col sep=comma] {pgfplots/pareto_hv_hidden1_ppo.csv};
\addplot+[yang, thick, mark=none, dashed] table [x=episode, y=hv1_2_3, col sep=comma] {pgfplots/pareto_hv_hidden1_a3c.csv};
\addplot+[black, thick, mark=none] table [x=iteration_index, y=hv1_2_3, col sep=comma] {pgfplots/pareto_hv_hidden1_agent.csv};

\end{groupplot}
\node[anchor=west, font=\small] at ($(group c4r1.east)+(0.18cm,0)$) {\pgfplotslegendfromname{paretohvlegend}};
\end{tikzpicture}


==> pgfplots/runtime_breakdown.tex <==

%\usepackage{blindtext}
\usetikzlibrary{arrows.meta}
%\usepackage[most]{tcolorbox}

% Adjusts the size of the wheel:
\def\innerradius{0\textwidth}
\def\outerradius{0.04\textwidth}

\definecolor{A0}{HTML}{A93226}
\definecolor{B0}{HTML}{76448A}
\definecolor{C0}{HTML}{1F618D}
\definecolor{D0}{HTML}{148F77}
\definecolor{E0}{HTML}{9A7D0A}
\definecolor{F0}{HTML}{F4D03F}
\definecolor{G0}{HTML}{E67E22}
\definecolor{H0}{HTML}{7B7D7D}
\definecolor{I0}{HTML}{FCE4EC}
\definecolor{J0}{HTML}{1C2833}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159}  


% The main macro
\newcommand{\wheelchartwithlegend}[1]{
  % Calculate total
  \pgfmathsetmacro{\totalnum}{0}
  \foreach \value/\colour/\name in {#1} {
      \pgfmathparse{\value+\totalnum}
      \global\let\totalnum=\pgfmathresult
  }

    \begin{tikzpicture}

    % Calculate the thickness and the middle line of the wheel
    \pgfmathsetmacro{\wheelwidth}{\outerradius-\innerradius}
    \pgfmathsetmacro{\midradius}{(\outerradius+\innerradius)/2}

    % Rotate so we start from the top
    \begin{scope}[rotate=90]

    % add coordinate to define the upper left starting point of the legend entries
    \coordinate (L-0) at (\outerradius-7mm,-\outerradius-1cm);

    % Loop through each value set. \cumnum keeps track of where we are in the wheel
    \pgfmathsetmacro{\cumnum}{0}
    \foreach [count=\i,remember=\i as \j (initially 0)] \value/\colour/\name in {#1} {
          \pgfmathsetmacro{\newcumnum}{\cumnum + \value/\totalnum*360}

          % Calculate the percent value
          \pgfmathsetmacro{\percentage}{\value/\totalnum*100}
                    %\pgfmathsetmacro{\percentage}{\value}
          % Calculate the mid angle of the colour segments to place the labels
          \pgfmathsetmacro{\midangle}{-(\cumnum+\newcumnum)/2}

          % This is necessary for the labels to align nicely
          \pgfmathparse{
             (-\midangle<180?"west":"east")
          } \edef\textanchor{\pgfmathresult}
          \pgfmathsetmacro\labelshiftdir{1-2*(-\midangle>180)}

          % Draw the color segments. Somehow, the \midrow units got lost, so we add 'pt' at the end. Not nice...
          \fill[\colour] (-\cumnum:\outerradius) arc (-\cumnum:-(\newcumnum):\outerradius) --
          (-\newcumnum:\innerradius) arc (-\newcumnum:-(\cumnum):\innerradius) -- cycle;

          % Draw the data labels
          \draw  [Circle-,thin] node [append after command={(\midangle:\midradius pt) -- (\midangle:\outerradius + 1ex) -- (\tikzlastnode)}] at (\midangle:\outerradius + 1ex) [xshift=\labelshiftdir*0.5cm,inner sep=0pt, outer sep=0pt, ,anchor=\textanchor]{\pgfmathprintnumber{\percentage}\thinspace\%};

          % add legend node
          \node [anchor=north west,text width=3cm,font=\footnotesize] (L-\i) at (L-\j.south west) {\name};
          % draw legend image
          \fill [fill=\colour] ([xshift=-3pt,yshift=1mm]L-\i.north west) rectangle ++(-2mm,5mm);

          % Set the old cumulated angle to the new value
          \global\let\cumnum=\newcumnum
      }
    \end{scope}
  \end{tikzpicture}
 % Closing \fbox
} % Closing \newenvironment

\begin{tikzpicture}
  % Left pie chart
  \begin{scope}
    % Calculate total
    \pgfmathsetmacro{\totalnum}{0}
    \foreach \value/\colour/\name in {
      1235.954/mylight/{LLM},
      5097.444/myyellow/{EDA},
      588.804/myred/{Other}
      % 0.001057/mymiddleblue/{Glitch switching power}
    }{
      \pgfmathparse{\value+\totalnum}
      \global\let\totalnum=\pgfmathresult
    }

    % Calculate the thickness and the middle line of the wheel
    \pgfmathsetmacro{\wheelwidth}{\outerradius-\innerradius}
    \pgfmathsetmacro{\midradius}{(\outerradius+\innerradius)/2}

    % Rotate so we start from the top
    \begin{scope}[rotate=90]
      % add coordinate to define the upper left starting point of the legend entries
      \coordinate (L-0) at (\outerradius-7mm,-\outerradius-1cm);

      % Loop through each value set. \cumnum keeps track of where we are in the wheel
      \pgfmathsetmacro{\cumnum}{0}
      \foreach [count=\i,remember=\i as \j (initially 0)] \value/\colour/\name in {
      1235.954/mylight/{LLM},
      5097.444/myyellow/{EDA},
      588.804/myred/{Other}
      }{
        \pgfmathsetmacro{\newcumnum}{\cumnum + \value/\totalnum*360}

        % Calculate the percent value
        \pgfmathsetmacro{\percentage}{\value/\totalnum*100}
        % Calculate the mid angle of the colour segments to place the labels
        \pgfmathsetmacro{\midangle}{-(\cumnum+\newcumnum)/2}

        % This is necessary for the labels to align nicely
        \pgfmathparse{(-\midangle<180?"west":"east")} \edef\textanchor{\pgfmathresult}
        \pgfmathsetmacro\labelshiftdir{1-2*(-\midangle>180)}

        % Draw the color segments.
        \fill[\colour] (-\cumnum:\outerradius) arc (-\cumnum:-(\newcumnum):\outerradius) --
        (-\newcumnum:\innerradius) arc (-\newcumnum:-(\cumnum):\innerradius) -- cycle;

        % Draw the data labels
        \draw [Circle-,thin] node [append after command={(\midangle:\midradius pt) -- (\midangle:\outerradius + 1ex) -- (\tikzlastnode)}]
          at (\midangle:\outerradius + 1ex)
          [xshift=\labelshiftdir*0.2cm,inner sep=0pt, outer sep=0pt, anchor=\textanchor]
          {\pgfmathprintnumber{\percentage}\thinspace\%};

        % legend removed on the left subplot

        % Set the old cumulated angle to the new value
        \global\let\cumnum=\newcumnum
      }
    \end{scope}
    \node[font=\footnotesize] at (0,-\outerradius-6mm) {NVDLA\_partition\_m: 3.45h};
  \end{scope}

  % Right pie chart
  \begin{scope}[xshift=0.25\textwidth]
    % Calculate total
    \pgfmathsetmacro{\totalnum}{0}
    \foreach \value/\colour/\name in {
      6285.327/mylight/{LLM},
      4440.000/myyellow/{EDA},
      2021.676/myred/{Other}
    }{
      \pgfmathparse{\value+\totalnum}
      \global\let\totalnum=\pgfmathresult
    }

    % Calculate the thickness and the middle line of the wheel
    \pgfmathsetmacro{\wheelwidth}{\outerradius-\innerradius}
    \pgfmathsetmacro{\midradius}{(\outerradius+\innerradius)/2}

    % Rotate so we start from the top
    \begin{scope}[rotate=90]
      % add coordinate to define the upper left starting point of the legend entries
      % Loop through each value set. \cumnum keeps track of where we are in the wheel
      \pgfmathsetmacro{\cumnum}{0}
      \foreach [count=\i,remember=\i as \j (initially 0)] \value/\colour/\name in {
      6285.327/mylight/{LLM},
      4440.000/myyellow/{EDA},
      2021.676/myred/{Other}
      }{
        \pgfmathsetmacro{\newcumnum}{\cumnum + \value/\totalnum*360}

        % Calculate the percent value
        \pgfmathsetmacro{\percentage}{\value/\totalnum*100}
        % Calculate the mid angle of the colour segments to place the labels
        \pgfmathsetmacro{\midangle}{-(\cumnum+\newcumnum)/2}

        % This is necessary for the labels to align nicely
        \pgfmathparse{(-\midangle<180?"west":"east")} \edef\textanchor{\pgfmathresult}
        \pgfmathsetmacro\labelshiftdir{1-2*(-\midangle>180)}

        % Draw the color segments.
        \fill[\colour] (-\cumnum:\outerradius) arc (-\cumnum:-(\newcumnum):\outerradius) --
        (-\newcumnum:\innerradius) arc (-\newcumnum:-(\cumnum):\innerradius) -- cycle;

        % Draw the data labels
        \draw [Circle-,thin] node [append after command={(\midangle:\midradius pt) -- (\midangle:\outerradius + 1ex) -- (\tikzlastnode)}]
          at (\midangle:\outerradius + 1ex)
          [xshift=\labelshiftdir*0.1cm,inner sep=0pt, outer sep=0pt, anchor=\textanchor]
          {\pgfmathprintnumber{\percentage}\thinspace\%};

        % legend is drawn outside the rotated scope

        % Set the old cumulated angle to the new value
        \global\let\cumnum=\newcumnum
      }
    \end{scope}
    \node[font=\footnotesize] at (0,-\outerradius-6mm) { hidden1: 1.89h };

    % Legend centered above, between the two subplots (1 row, 3 columns)
    \def\legendx{0.08\textwidth}
    \coordinate (LegendCenter) at (-0.125\textwidth,\outerradius+5mm);
    \coordinate (LegendBase) at ($(LegendCenter)+(-\legendx,0)$);
    \foreach [count=\i] \value/\colour/\name in {
      6285.327/mylight/{LLM},
      4440.000/myyellow/{EDA},
      2021.676/myred/{Other}
    }{
      \pgfmathtruncatemacro{\col}{\i-1}
      \path (LegendBase) ++(\legendx*\col,0) coordinate (Legend-\i);
      \node [anchor=west,font=\footnotesize] at (Legend-\i) {\name};
      \fill [fill=\colour] ([xshift=-1mm,yshift=-1mm]Legend-\i) rectangle ++(-2mm,2mm);
    }
    % Bounding box around the legend row
    \draw[thin,rounded corners=1pt]
      ([xshift=-5.3mm,yshift=2mm]LegendBase)
      rectangle
      ([xshift=0.22\textwidth,yshift=-2mm]LegendBase);
  \end{scope}
\end{tikzpicture}

